On the problem of calculation of correlation functions in the six-vertex model with domain wall boundary conditions

The problem of calculation of correlation functions in the six-vertex model with domain wall boundary conditions is addressed by considering a particular nonlocal correlation function, called row configuration probability. This correlation function can be used as building block for computing various (both local and nonlocal) correlation functions in the model. The row configuration probability is calculated using the quantum inverse scattering method; the final result is given in terms of a multiple integral. The connection with the emptiness formation probability, another nonlocal correlation function which was computed elsewhere using similar methods, is also discussed.

==> fig-rowconfp.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks,pst-node,amsmath}
%\pagestyle{empty}

\psset{unit=15pt,dotsep=2pt}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(0,.15)(.2,0)(0,-.15) \end{pspicture}}}


%\begin{document}
\begin{pspicture}(-2.5,0)(13.5,11)
%\psframe(-2.5,0)(13.5,11)
\multirput(1,0)(1,0){9}{\pcline(0,0)(0,1)\arr \pcline(0,10)(0,9)\arr}
\multirput(0,1)(0,1){9}{\pcline(1,0)(0,0)\arr \pcline(9,0)(10,0)\arr}
\multirput(1,1)(0,1){9}{\psline(0,0)(2.1,0)\psline[linestyle=dotted](2.1,0)(2.9,0)\psline(2.9,0)(8,0)}
\multirput(1,1)(1,0){9}{\psline(0,0)(0,2.1)\psline[linestyle=dotted](0,2.1)(0,2.9)\psline(0,2.9)(0,6.1)
    \psline[linestyle=dotted](0,6.1)(0,6.9)\psline(0,6.9)(0,8)}
\pcline(2,5)(2,6)\arr \pcline(5,5)(5,6)\arr \pcline(6,5)(6,6)\arr \pcline(8,5)(8,6)\arr
\rput(2,10.5){$r_s$}
\rput(3.5,10.5){$\dots$}
\rput(5,10.5){$r_3$}
\rput(6,10.5){$r_2$}
\rput(8,10.5){$r_1$}
\rput{-90}(-.5,7.5){$\underbrace{\hspace{1.8cm}}$}\rput[r](-1,7.5){$s$}
\rput{-90}(-.5,3){$\underbrace{\hspace{2.3cm}}$}\rput[r](-1,3){$N{-}s$}
\psline[linestyle=dashed,dash=3pt 2pt,linewidth=.02](-2.06,5.5)(12,5.5)
\rput(12,7.5){$=Z^\text{top}_{r_1,\dots,r_s}$}
\rput(12,3){$=Z^\text{bot}_{r_1,\dots,r_s}$}
\pcline(1,6)(1,5)\arr \pcline(3,6)(3,5)\arr \pcline(4,6)(4,5)\arr \pcline(7,6)(7,5)\arr \pcline(9,6)(9,5)\arr


%\rput(5,-.5){$\underbrace{\hspace{4.4cm}}$}\rput[b](5,-1.5){$N$}
%
%
%\rput(12,2){
%\multirput(1,0)(1,0){9}{\pcline(0,10)(0,9)\arr}
%\multirput(0,6)(0,1){4}{\pcline(1,0)(0,0)\arr \pcline(9,0)(10,0)\arr}
%\multirput(1,6)(0,1){4}{\psline(0,0)(2.1,0)\psline[linestyle=dotted](2.1,0)(2.9,0)\psline(2.9,0)(8,0)}
%\multirput(1,6)(1,0){9}{\psline(0,0)(0,1.1)\psline[linestyle=dotted](0,1.1)(0,1.9)\psline(0,1.9)(0,3)}
%\pcline(2,5)(2,6)\arr \pcline(5,5)(5,6)\arr \pcline(6,5)(6,6)\arr \pcline(8,5)(8,6)\arr
%\pcline(1,6)(1,5)\arr \pcline(3,6)(3,5)\arr \pcline(4,6)(4,5)\arr \pcline(7,6)(7,5)\arr \pcline(9,6)(9,5)\arr
%\rput(2,11){$r_s$}
%\rput(3.5,11){$\dots$}
%\rput(5,11){$r_3$}
%\rput(6,11){$r_2$}
%\rput(8,11){$r_1$}
%\rput(12,7.5){$=Z^\text{top}_{r_1,\dots,r_s}$}
%}
%
%\rput(12,-2){
%\multirput(1,0)(1,0){9}{\pcline(0,0)(0,1)\arr\arr}
%\multirput(0,1)(0,1){5}{\pcline(1,0)(0,0)\arr \pcline(9,0)(10,0)\arr}
%\multirput(1,1)(0,1){5}{\psline(0,0)(2.1,0)\psline[linestyle=dotted](2.1,0)(2.9,0)\psline(2.9,0)(8,0)}
%\multirput(1,1)(1,0){9}{\psline(0,0)(0,2.1)\psline[linestyle=dotted](0,2.1)(0,2.9)\psline(0,2.9)(0,4)}
%\pcline(2,5)(2,6)\arr \pcline(5,5)(5,6)\arr \pcline(6,5)(6,6)\arr \pcline(8,5)(8,6)\arr
%\pcline(1,6)(1,5)\arr \pcline(3,6)(3,5)\arr \pcline(4,6)(4,5)\arr \pcline(7,6)(7,5)\arr \pcline(9,6)(9,5)\arr
%\rput(2,7){$r_s$}
%\rput(3.5,7){$\dots$}
%\rput(5,7){$r_3$}
%\rput(6,7){$r_2$}
%\rput(8,7){$r_1$}
%\rput(12,3){$=Z^\text{bot}_{r_1,\dots,r_s}$}
%}




\end{pspicture}
%\end{document}


==> fig-sixvdwbc.tex <==
%\documentclass{article}
%\usepackage{pstricks,pst-node}
%\pagestyle{empty}

\psset{unit=15pt,dotsep=2pt}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(0,0.15)(.2,0)(0,-.15) \end{pspicture}}}

%\begin{document}

\begin{pspicture}(0,-1)(19,8)
%\psframe(0,-1)(19,8)
\rput(0,6){
\pcline(0,1)(1,1)\arr \pcline(1,1)(2,1)\arr
\pcline(1,0)(1,1)\arr \pcline(1,1)(1,2)\arr}
\rput(3.5,6){
\pcline(1,1)(0,1)\arr \pcline(2,1)(1,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,1)(1,0)\arr}
\rput[l](2.5,7){$=$}
\rput[l](6,7){$=a$}
\rput(0,3){
\pcline(0,1)(1,1)\arr \pcline(1,1)(2,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,1)(1,0)\arr}
\rput(3.5,3){
\pcline(2,1)(1,1)\arr \pcline(1,1)(0,1)\arr
\pcline(1,0)(1,1)\arr \pcline(1,1)(1,2)\arr}
\rput[l](2.5,4){$=$}
\rput[l](6,4){$=b$}
\rput(0,0){
\pcline(0,1)(1,1)\arr \pcline(2,1)(1,1)\arr
\pcline(1,1)(1,0)\arr \pcline(1,1)(1,2)\arr}
\rput(3.5,0){
\pcline(1,1)(2,1)\arr \pcline(1,1)(0,1)\arr
\pcline(1,2)(1,1)\arr \pcline(1,0)(1,1)\arr}
\rput[l](2.5,1){$=$}
\rput[l](6,1){$=c$}
%
%
\rput(10,0){
\multirput(1,0)(1,0){7}{\pcline(0,0)(0,1)\arr \pcline(0,8)(0,7)\arr}
\multirput(0,1)(0,1){7}{\pcline(1,0)(0,0)\arr \pcline(7,0)(8,0)\arr}
\multirput(1,1)(0,1){7}{\psline(0,0)(2.1,0)\psline[linestyle=dotted](2.1,0)(2.9,0)\psline(2.9,0)(6,0)}
\multirput(1,1)(1,0){7}{\psline(0,0)(0,2.1)\psline[linestyle=dotted](0,2.1)(0,2.9)\psline(0,2.9)(0,6)}
%
\rput(9,1){$\nu_N$}
\rput(9,3.7){$\vdots$}
\rput(9,6){$\nu_2$}
\rput(9,7){$\nu_1$}
\rput(1,-.7){$\lambda_N$}
\rput(3.5,-.7){$\cdots$}
\rput(6,-.7){$\lambda_2$}
\rput(7,-.7){$\lambda_1$}
}
\end{pspicture}
%\end{document}

